Tur\'an and Ramsey numbers for $3$-uniform minimal paths of length $4$

We determine Tur\'an numbers for the family of 3-uniform minimal paths of length four \emph{for all $n$}. We also establish the second and third order Tur\'an numbers and use them to compute the corresponding Ramsey numbers for up to four colors.

==> f10.tex <==
%\vspace{-1em}
\begin{figure}[h!]
		\begin{multicols}{4}
			
				\begin{tikzpicture}[scale = 1]				
				
					\coordinate (w) at (2.3,2);
					\node [red!70!black] at ($(w)+(-.3,.1)$){$w$};
				
				\coordinate (a) at (.8,1.8);
				\node at (a) {$(a)$};
			
				
				\coordinate (v) at (2.5,2);
				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\coordinate (v\i\j) at (1.7*\i,.5*\j);
					}}
					
					\qedge{(v11)}{(v12)}{(v13)}{7pt}{.3pt}{blue!0!black}{black!20!white,opacity=0.2};
					\qedge{(v21)}{(v22)}{(v23)}{7pt}{.3pt}{blue!0!black}{black!20!white,opacity=0.2};
					
					\draw [red!80!black, very thick] 
					(v13) edge (v21)
					(v13) edge (v22)
					(v13) edge (v23)
					(v12) edge (v23)
					(v11) edge (v23)
					;
					
					\foreach \i in {1,2}{
						\foreach \j in {1,2,3}{
							\fill (v\i\j) circle (1.5pt);}}
					
			%		\fill [blue!80!black](v) circle (2pt);
					\fill [red!80!black](w) circle (1.7pt);
					
					
		%			\node [blue!70!black] at ($(v)+(.3,.1)$){$v$};
					\node  at ($(v11)+(-.5,.3)$) {$e_1$};
					\node  at ($(v21)+(.5,.3)$){$e_2$};
					\node at ($(v13)+(-.05,-.16)$){\tiny $x_1$};
					\node at ($(v23)+(.06,-.17)$){\tiny $x_2$};
					
					
			
			
				\end{tikzpicture}
			
				\begin{tikzpicture}[scale = 1]				
			
				
			
				\node at (a) { $(b)$};
				
				\coordinate (v) at (2.8,2);
				
		
					\qedge{(v11)}{(v12)}{(v13)}{7pt}{.3pt}{blue!0!black}{black!20!white,opacity=0.2};
					\qedge{(v21)}{(v22)}{(v23)}{7pt}{.3pt}{blue!0!black}{black!20!white,opacity=0.2};
					
						\qedge{(v12)}{(v)}{(v23)}{3pt}{.8pt}{blue!80!black}{blue!10!white,opacity=0.2};
				
					\draw [blue!80!black, very thick] 
					(v13) edge (v21)
					(v13) edge (v22)
					(v13) edge (v23)
					(v12) edge (v23)
				;
					
					\foreach \i in {1,2}{
						\foreach \j in {1,2,3}{
							\fill (v\i\j) circle (1.5pt);}}
					
					\fill [blue!80!black](v) circle (1.7pt);
					
					
					\node [blue!70!black] at ($(v)+(.3,.1)$){$v$};
				\node  at ($(v11)+(-.5,.3)$) {$e_1$};
					\node  at ($(v21)+(.5,.3)$){$e_2$};
				\node at ($(v13)+(-.05,-.16)$){\tiny $x_1$};
				\node at ($(v23)+(.06,-.25)$){\tiny $x_2$};
					
	%				\node [blue!70!black] at (2.2,.8){ $f$};
						\node [blue!70!black] at (2.35,1.95){$f$};
					
					\end{tikzpicture}
						
		
			
				\begin{tikzpicture}[scale = 1]	
						
				\node at (a) {$(c)$};
				
				\coordinate (w) at (2,2);
				\node [red!70!black] at ($(w)+(-.4,.1)$){$w$};
				
					\qedge{(v11)}{(v12)}{(v13)}{7pt}{.3pt}{blue!0!black}{black!20!white,opacity=0.2};
					\qedge{(v21)}{(v22)}{(v23)}{7pt}{.3pt}{blue!0!black}{black!20!white,opacity=0.2};
					
						\qedge{(v12)}{(v)}{(v23)}{2.8pt}{.8pt}{blue!80!black}{blue!10!white,opacity=0.2};
						
					
			%		\draw [blue!80!black, ultra thick] 
				%	(v13) edge (v21)
				%	(v13) edge (v22)
				%	(v13) edge (v23)
				%	(v12) edge (v23)
				%	;
					
						\qedge{(v12)}{(v13)}{(w)}{5pt}{.8pt}{red!80!black}{red!10!white,opacity=0.2};
						\qedge{(v13)}{(w)}{(v)}{3.8pt}{.8pt}{red!80!black}{red!10!white,opacity=0.2};
					
			%		\draw [red!80!black, ultra thick] 
			%		(v13) edge (v)
			%		(v13) edge (v12)
			%		;
					
					\foreach \i in {1,2}{
						\foreach \j in {1,2,3}{
							\fill (v\i\j) circle (1.5pt);}}
					
					\fill [blue!80!black](v) circle (1.7pt);
					\fill [red!80!black](w) circle (1.7pt);
					
						\node [blue!70!black] at ($(v)+(.3,.1)$){$v$};
						\node  at ($(v11)+(-.5,.3)$) {$e_1$};
						\node  at ($(v21)+(.5,.3)$){$e_2$};
						
						\node [blue!70!black] at (2.6,1.45){$f$};
					
					\end{tikzpicture}
				
		
		
			\begin{tikzpicture}[scale = 1]				
			
			
			
			\node at (.5,1.8) { $(d)$};
			
				\foreach \i in {1,2,3}{
					\foreach \j in {1,2,3}{
						\coordinate (v\i\j) at (1.2*\i,.5*\j);
					}}
			
			
			
			\coordinate (v) at (2.1,2);
			
			
			\qedge{(v11)}{(v12)}{(v13)}{7pt}{.3pt}{black}{black!20!white,opacity=0.2};
			\qedge{(v21)}{(v22)}{(v23)}{7pt}{.3pt}{black}{black!20!white,opacity=0.2};
			\qedge{(v31)}{(v32)}{(v33)}{7pt}{.3pt}{black}{black!20!white,opacity=0.2};
			
			\qedge{(v12)}{(v)}{(v23)}{2.5pt}{.8pt}{blue!80!black}{blue!10!white,opacity=0.2};
			\qedge{(v13)}{(v)}{(v23)}{3.7pt}{.8pt}{blue!80!black}{blue!10!white,opacity=0.2};
			
			\qedge{(v12)}{(v22)}{(v32)}{4pt}{.8pt}{green!70!black}{green!10!white,opacity=0.2};
			
	%		\draw [blue!80!black,very thick] 
	%%		(v13) edge (v22)
		%	(v13) edge (v23)
		%	(v12) edge (v23)
		%	;
			
			\foreach \i in {1,2,3}{
				\foreach \j in {1,2,3}{
					\fill (v\i\j) circle (1.5pt);}}
			
			\fill [blue!80!black](v) circle (1.7pt);
			
			
			\node [blue!70!black] at ($(v)+(.3,.1)$){$v$};
			\node  at ($(v11)+(-.44,.15)$) {\small $e_1$};
			\node  at ($(v21)+(-.44,.15)$){\small  $e_2$};
			\node  at ($(v31)+(-.44,.15)$){\small $e_3$};
			\node at ($(v13)+(-.066,-.22)$){\tiny $x_1$};
			\node at ($(v23)+(.06,-.25)$){\tiny $x_2$};
			
			%				\node [blue!70!black] at (2.2,.8){ $f$};
			\node [blue!70!black] at (1.95,1.65){$f$};
			\node [green!50!black] at ($(v22)!.5!(v32)$){\tiny $h'$};
			
			\end{tikzpicture}
			
		
		
		
			\end{multicols}
		
			\vspace{-1em}
			
		\caption{Possible neighbours of $w\in S$ in $\cF_{12}$ and $\cF_1$. The link graphs of $w$ and $v$ are denoted by red and blue 2-edges, respectively.}	
		%\caption{The illustrations to the proof of \eqref{eq:fg}.}
		\label{fig:f10}
				
	\end{figure}
	
%	\vspace{-1em}

==> f22.tex <==
\begin{figure}[h!]
		\begin{multicols}{7}
						
							\begin{tikzpicture}[scale = 1]	
							
							\node at (-.1,.4) {\tiny $(a)$};
							
							
							\coordinate (v1) at (.3,.4);
							\coordinate (v2) at (.3,0);
							\coordinate (v3) at (.3,-.4);
							
							\coordinate (x) at (1.3,.2);
							\coordinate (y) at (1.1,.5);
							
							\coordinate (a) at (1.3,-.2);
							\coordinate (b) at (1.1,-.5);
							
							\qedge{(y)}{(x)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(y)}{(x)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(a)}{(b)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(a)}{(b)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							
							\draw (x) edge [color = green!60!black,thick] (y);
							\draw (a) edge [color = green!60!black,thick] (b);
							
							\foreach \i in {v1,v2,v3,x,y,a,b}
							\fill (\i) circle (1.3pt);		
							\node[green!60!black] at (1.4,.45){\tiny $p$};
							\node[green!60!black] at (1.4,-.45){\tiny $q$};
							
							
							
							\end{tikzpicture}
							
							
							\begin{tikzpicture}[scale = 1]				
							\node at (-.1,.4) {\tiny $(b)$};
							
							\coordinate (v1) at (.3,.3);
							\coordinate (v2) at (.3,-.3);
							
							\coordinate (x) at (1.3,.2);
							\coordinate (y) at (1.1,.5);
							
							\coordinate (a) at (1.3,-.2);
							\coordinate (b) at (1.1,-.5);
							
							\qedge{(y)}{(x)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(y)}{(x)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(a)}{(b)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(a)}{(b)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							
							\draw (x) edge [color = green!60!black,thick] (y);
							\draw (a) edge [color = green!60!black,thick] (b);
							
							\foreach \i in {v1,v2,x,y,a,b}
							\fill (\i) circle (1.3pt);			
							
							\node[green!60!black] at (1.4,.45){\tiny $p$};
							\node[green!60!black] at (1.4,-.45){\tiny $q$};
							
							\end{tikzpicture}
							
							
							\begin{tikzpicture}[scale = 1]		
							\node at (-.8,.5) {\tiny $(c)$};
							
							\foreach \i in {1,...,5}
							\coordinate (v\i) at (18+72*\i:.6cm);
							
							\qedge{(v2)}{(v1)}{(v5)}{3pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
							\draw (v3) edge [green!70!black, very thick] (v4);
							
							
							\foreach \i in {1,...,5}
							\fill (v\i) circle (1.3pt);			
							\end{tikzpicture}
						
							\begin{tikzpicture}[scale = 1]	
							
							\node at (-.2,.4) {\tiny $(d)$};
								\node at (0,-.4) {\tiny $V_1$};
							
							\coordinate (s) at (1.1,0);
							
							\coordinate (v1) at (.4,.4);
							\coordinate (v2) at (.3,0);
							\coordinate (v3) at (.4,-.4);
							
							\coordinate (x) at (1.3,.3);
							\coordinate (y) at (1.1,.5);
							
							\coordinate (a) at (1.3,-.3);
							\coordinate (b) at (1.1,-.5);
							
							\qedge{(y)}{(x)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
						%	\qedge{(y)}{(x)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
						%	\qedge{(a)}{(b)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(a)}{(b)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							
							\qedge{(s)}{(v3)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							\qedge{(s)}{(v2)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							
							\qedge{(v3)}{(v2)}{(v1)}{6pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
							
							\draw (x) edge [color = green!60!black,thick] (y);
							\draw (a) edge [color = green!60!black,thick] (b);
							
							\foreach \i in {v1,v2,v3,x,y,a,b}
							\fill (\i) circle (1.3pt);		
							\fill[red!70!black] (s) circle (1.3pt); 
							\node[green!60!black] at (1.4,.5){\tiny $p$};
							\node[green!60!black] at (1.4,-.5){\tiny $q$};
							\node [red!60!black, right] at (s) {\tiny $s$};
							
							
							
							\end{tikzpicture}
							
								\begin{tikzpicture}[scale = 1]	
								
								\node at (-.2,.4) {\tiny $(e)$};
								\node at (0,-.4) {\tiny $V_1$};
								
								\coordinate (s) at (1,.5);
								
								\coordinate (v1) at (.4,.4);
								\coordinate (v2) at (.3,0);
								\coordinate (v3) at (.4,-.4);
								
								\coordinate (x) at (1.3,0);
								\coordinate (y) at (1.2,.2);
								
								\coordinate (a) at (1.3,-.3);
								\coordinate (b) at (1.1,-.5);
								
								\qedge{(y)}{(x)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								%	\qedge{(y)}{(x)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								%	\qedge{(a)}{(b)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								\qedge{(a)}{(b)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								
								\qedge{(s)}{(y)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								\qedge{(s)}{(v2)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								
								\qedge{(v3)}{(v2)}{(v1)}{6pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
								
								\draw (x) edge [color = green!60!black,thick] (y);
								\draw (a) edge [color = green!60!black,thick] (b);
								
								\foreach \i in {v1,v2,v3,x,y,a,b}
								\fill (\i) circle (1.3pt);		
								\fill[red!70!black] (s) circle (1.3pt); 
								\node[green!60!black] at (1.45,.15){\tiny $p$};
								\node[green!60!black] at (1.4,-.5){\tiny $q$};
								\node [red!60!black, right] at (s) {\tiny $s$};
								
								
								
								
								\end{tikzpicture}
								
									\begin{tikzpicture}[scale = 1]	
									
									\node at (-.2,.4) {\tiny $(f)$};
									\node at (0,-.4) {\tiny $V_1$};
									
									\coordinate (s) at (1,.5);
									
									\coordinate (v1) at (.4,.4);
									\coordinate (v2) at (.3,0);
									\coordinate (v3) at (.4,-.4);
									
								
									\coordinate (c) at (1.1,0);									
									\coordinate (a) at (1.2,-.25);
									\coordinate (b) at (1.1,-.5);
									
									\qedge{(c)}{(a)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									%	\qedge{(y)}{(x)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									%	\qedge{(a)}{(b)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									\qedge{(a)}{(b)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									
									\qedge{(s)}{(c)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									\qedge{(s)}{(v2)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									
									\qedge{(v3)}{(v2)}{(v1)}{6pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
									
									\draw (a) edge [color = green!60!black,thick] (c);
									\draw (a) edge [color = green!60!black,thick] (b);
									
									\foreach \i in {v1,v2,v3,c,a,b}
									\fill (\i) circle (1.3pt);		
									\fill[red!70!black] (s) circle (1.3pt); 
									\node[green!60!black] at (1.4,0){\tiny $p$};
									\node[green!60!black] at (1.4,-.5){\tiny $q$};
									\node [red!60!black, right] at (s) {\tiny $s$};
									
									
									\end{tikzpicture}
									
										\begin{tikzpicture}[scale = 1]	
										
										\node at (-.2,.4) {\tiny $(g)$};
										\node at (0,-.4) {\tiny $V_1$};
										
										\coordinate (s) at (1.1,.3);
										
										\coordinate (v1) at (.4,.4);
										\coordinate (v2) at (.3,0);
										\coordinate (v3) at (.4,-.4);
										
										\coordinate (x) at (.9,.55);
										
										\coordinate (c) at (1.1,0);									
										\coordinate (a) at (1.2,-.25);
										\coordinate (b) at (1.1,-.5);
										
										\qedge{(c)}{(a)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										%	\qedge{(y)}{(x)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										%	\qedge{(a)}{(b)}{(v2)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										\qedge{(a)}{(b)}{(v3)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										
										\qedge{(x)}{(s)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										\qedge{(s)}{(v2)}{(v1)}{2.5pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										
										\qedge{(v3)}{(v2)}{(v1)}{6pt}{1pt}{black!30!white}{black!10!white,opacity=0.2};
										
										\draw (a) edge [color = green!60!black,thick] (c);
										\draw (a) edge [color = green!60!black,thick] (b);
										
										\foreach \i in {v1,v2,v3,c,a,b,x}
										\fill (\i) circle (1.3pt);		
										\fill[red!70!black] (s) circle (1.3pt); 
										\node[green!60!black] at (1.4,0){\tiny $p$};
										\node[green!60!black] at (1.4,-.5){\tiny $q$};
										\node [red!60!black, right] at (s) {\tiny $s$};
										
										
										
										
										\end{tikzpicture}
		
	
	
	
	
\end{multicols}
	
	
		
			\vspace{-1em}
			
		\caption{The illustration of the proofs of Fact \ref{f:maxdeg} and Claim \ref{cl:ss}\ref{it:s2}.}
		\label{fig:fcover}
				
	\end{figure}
	
%	\vspace{-1em}

==> f33.tex <==
\begin{figure}[h!]
	\centering			
	\begin{multicols}{7}

	
		
		\begin{tikzpicture}		
		\node at (-.8,.7){{\tiny $(a)$}};
		\foreach \i in {0,...,4}{
			\coordinate (v\i) at (90+\i*72:.7cm);
		}		
		\foreach \i/\j in {2/3,2/4,3/4}{
			\draw (v\i) edge [color = red!90!black, thick] (v\j);
		}
		\draw [blue!90!black, thick, dashed] ($(v1)+(.02,0)$) edge ($(v2)+(.02,0)$);
		\draw [red!90!black, thick] ($(v1)-(.02,0)$) edge ($(v2)-(.02,0)$);
		
		\draw [blue!90!black, thick, dashed] ($(v1)+(.02,.01)$) edge ($(v3)+(.02,.01)$);
		\draw [red!90!black, thick] ($(v1)-(.02,.01)$) edge ($(v3)-(.02,.01)$);
		
		\draw [blue!90!black, thick, dashed] ($(v1)+(0,.02)$) edge ($(v4)+(0,.02)$);
		\draw [red!90!black, thick] ($(v1)-(0,.02)$) edge ($(v4)-(0,.02)$);
		
		\foreach \i/\j in {0/2,0/3,0/4}{
			\draw (v\i) edge [color = blue!90!black, thick, dashed] (v\j);
		}
		
		\foreach \i/\j in {2/3,2/4,3/4}{
			\draw (v\i) edge [color = red!90!black, ultra thick] (v\j);
		}			
			\draw (v0) edge [color = blue!90!black, thick] (v1);
		%	\draw ($(v2)+(0,0)$) edge [color = blue!90!black, line width=1.5pt, dotted] ($(v1)+(0,0)$);					
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		
	
		\begin{tikzpicture}		
		\node at (-.8,.7){{\tiny $(b)$}};
	%	\foreach \i in {0,...,4}{
	%		\coordinate (v\i) at (90+\i*72:.7cm);
	%	}		
		\foreach \i/\j in {0/1,0/2,0/3,0/4}{
			\draw (v\i) edge [color = red!90!black, thick] (v\j);
		}			
		\draw (v2) edge [color = blue!90!black, thick] (v3);
		
		\foreach \i/\j in {2/1,2/4,3/1,3/4}{
			\draw (v\i) edge [color = blue!90!black, thick, dashed] (v\j);
		}			
		
		\node at ($(v0)+(.15,.05)$) {\tiny $v$};
		%	\draw ($(v2)+(0,0)$) edge [color = blue!90!black, line width=1.5pt, dotted] ($(v1)+(0,0)$);					
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		
	
		\begin{tikzpicture}		
		\node at (-.8,.7){{\tiny $(c)$}};
%		\foreach \i in {0,...,4}{
%			\coordinate (v\i) at (90+\i*72:.7cm);
%		}		
		\foreach \i/\j in {1/4,2/3}{
			\draw (v\i) edge [color = blue!90!black, thick] (v\j);
		}			
		\draw ($(v0)-(0,0.03)$) edge [color = blue!90!black,thick] ($(v1)-(0,.03)$);
		\draw ($(v0)+(0,0.03)$) edge [color = red!90!black, thick] ($(v1)+(0,.03)$);
		
		\draw ($(v0)+(0.025,0)$) edge [color = blue!90!black,thick] ($(v2)+(.025,0)$);
		\draw ($(v0)-(0.025,0)$) edge [color = red!90!black, thick] ($(v2)-(.025,0)$);
		
		\draw ($(v0)+(0.025,0)$) edge [color = blue!90!black,thick] ($(v3)+(.025,0)$);
		\draw ($(v0)-(0.035,0)$) edge [color = red!90!black, thick] ($(v3)-(.025,0)$);
		
		\draw ($(v0)-(0,0.03)$) edge [color = blue!90!black,thick] ($(v4)-(0,.03)$);
		\draw ($(v0)+(0,0.03)$) edge [color = red!90!black, thick] ($(v4)+(0,.03)$);
							
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		

	\begin{tikzpicture}		
	\node at (-.5,1.2){{\tiny $(d)$}};
	
	\coordinate (a) at (0,0);
	\coordinate (b) at (.7,0);
	\coordinate (x) at (0,.7);
	\coordinate (y) at (.7, .7);
	\coordinate (v) at (1,1);
	
	\node at ($(a)+(-.1,-.1)$) {\tiny $a$};
	\node at ($(b)+(.1,-.1)$) {\tiny $b$};
	\node at ($(x)+(-.1,.1)$) {\tiny $x$};
	\node at ($(y)+(.12,-.1)$) {\tiny $y$};
	\node at ($(v)+(.15,.05)$) {\tiny $v$};
	
	\foreach \i/\j in {a/b,b/y,x/y,a/x,b/x,v/y}{
		\draw (\i) edge [color = red!90!black, thick] (\j);
	}			
	
	\foreach \i in {a,b,x,y,v}{
		\fill (\i) circle (1.5pt);
	}		
	\end{tikzpicture}
	
	\begin{tikzpicture}		
	\node at (-.5,1.2){{\tiny $(e)$}};
	
	
	\foreach \i/\j in {a/b,b/y,x/y,a/x,b/x,v/y}{
		\draw (\i) edge [color = red!90!black, thick] (\j);
	}	
	
	\foreach \i/\j in {a/b,a/x,b/x}{
		\draw (\i) edge [color = blue!90!black, thick] (\j);
	}								
	\foreach \i in {a,b,x,y,v}{
		\fill (\i) circle (1.5pt);
	}		
	\end{tikzpicture}\\
	
	\begin{tikzpicture}		
	\node at (-.5,1.2){{\tiny $(f)$}};
	
	
	\foreach \i/\j in {a/b,b/y,x/y,a/x,b/x,v/y}{
		\draw (\i) edge [color = red!90!black, thick] (\j);
	}			
	\foreach \i/\j in {x/y,x/v,y/v}{
		\draw (\i) edge [color = blue!90!black, thick] (\j);
	}	
	\foreach \i in {a,b,x,y,v}{
		\fill (\i) circle (1.5pt);
	}		
	\phantom{\node[anchor = north west] at (b) {\tiny $b$};}
	\end{tikzpicture}
	
	\begin{tikzpicture}		
	\node at (-.5,1.2){{\tiny $(g)$}};
	
	
	\foreach \i/\j in {a/b,b/y,x/y,a/x,b/x,v/y}{
		\draw (\i) edge [color = red!90!black, thick] (\j);
	}			
	\foreach \i/\j in {b/y,b/v,y/v}{
		\draw (\i) edge [color = blue!90!black, thick] (\j);
	}	
	\foreach \i in {a,b,x,y,v}{
		\fill (\i) circle (1.5pt);
	}		
	\end{tikzpicture}

	\end{multicols}
	
	\caption{The illustration to the proof of Lemma \ref{l:five}.}
	\label{fig:f3}
	\vspace{-1em}
\end{figure}

%\vspace{-3em}

==> f6.tex <==
\begin{figure}[h!]
	\centering			
	\begin{multicols}{3}


			\begin{tikzpicture}		
			\node at (-1,.8){ $(a)$};
			
			\foreach  \i  in {0,...,4}{
				\coordinate (v\i) at (.6*\i,0);}
				
			\coordinate (x) at (.1,.8);
			\coordinate (y) at (.5,.8);
			
			\qedge{(x)}{(y)}{(v0)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
			\qedge{(x)}{(y)}{(v1)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
			\qedge{(v3)}{(v2)}{(v1)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
			\qedge{(v4)}{(v3)}{(v2)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};	
				
				
				
					
		
			\fill [red!0!black] (x) circle (2pt);
			\fill [blue!0!black] (y) circle (2pt);
			
			\foreach \i in {0,...,4}{
				\fill (v\i) circle (2pt);
			}		
			
			
			
			\node[anchor=mid] at ($(v0)+(0,-.3)$){\tiny $z$};
			\node[anchor=mid] at ($(v1)+(0,-.3)$){\tiny $a$};
			\node[anchor=mid] at ($(v2)+(0,-.3)$){\tiny $b$};
			\node[anchor=mid] at ($(v3)+(0,-.3)$){\tiny $c$};
			\node[anchor=mid] at ($(v4)+(0,-.3)$){\tiny $d$};
			\node at ($(x)+(-.25,.2)$){\tiny $x$};
			\node  at ($(y)+(.25,.2)$){\tiny $y$};
			
			
			
			
			\end{tikzpicture}
		
		\begin{tikzpicture}		
			\node at (-1,.8){$ (b)$};
				
				\qedge{(x)}{(y)}{(v0)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
				\qedge{(x)}{(y)}{(v1)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
				
				\draw [ green!60!black, very thick]
				(v0) edge [bend right = 30] (v4)
				(v0) edge (v1);
		
	
			\foreach \i in {0,...,4}{
				\fill (v\i) circle (2pt);
			}		
			
				\fill [red!0!black] (x) circle (2pt);
				\fill [blue!0!black] (y) circle (2pt);
			
		\end{tikzpicture}\\
		
		
		\begin{tikzpicture}		
		\node at (-1,.8){$(c)$};
		
		\coordinate (x) at (.7,.8);
		\coordinate (y) at (1.1,.8);
		
		\qedge{(x)}{(y)}{(v0)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
		\qedge{(x)}{(y)}{(v1)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
			\qedge{(x)}{(y)}{(v2)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
			\qedge{(x)}{(y)}{(v3)}{5pt}{1pt}{red!0!black}{black!20!white,opacity=0.2};
			
		
		\draw [ green!60!black, very thick]
		(v0) edge [bend right = 30] (v4)
		(v1) edge [bend right = 30] (v4)
		(v2) edge [bend right = 30] (v4)
		(v3) edge [bend right = 30] (v4);
		
		
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (2pt);
		}		
		
		\fill [red!0!black] (x) circle (2pt);
		\fill [blue!0!black] (y) circle (2pt);
		
		\end{tikzpicture}

	\end{multicols}
	\vspace{-2em}
	
	
	\caption{The illustration to the proof of Claim \ref{cl:z}.}
	\label{fig:f5}
	\vspace{-1em}
\end{figure}

==> f7.tex <==
\begin{figure}[h!]
		\begin{multicols}{10}
						
		
						
			\begin{tikzpicture}[scale = 1]	
				\coordinate (w1) at (0,.5);
				\coordinate (w2) at (0,0);
				\coordinate (v1) at (.7,.5);
				\coordinate (v2) at (.7,0);
				
			
						
				\node at (0,.8) {\tiny $(a)$};
				
				\draw (w1) edge [color = red!70!black,very thick] (v2);
				\draw (w2) edge [color = blue!70!black,very thick] (v2);
				\draw (w1) edge [color = red!70!black,very thick] (v1);
				\draw (w2) edge [color = blue!70!black,very thick] (v1);
				
				\foreach \i in {w1, w2, v1, v2}
				\fill (\i) circle (1.3pt);				
			\end{tikzpicture}
								
													
								
			\begin{tikzpicture}[scale = 1]				
				\coordinate (w) at (-.6, 0);
				\coordinate (v) at (.6, 0);
				
				\coordinate (x1) at (0, .45);
				\coordinate (x2) at (0, -.45);
				\coordinate (x3) at (.4, 0);
				\coordinate (x4) at (-.4, 0);
								
				\qedge{(x1)}{(v)}{(x3)}{4pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				\qedge{(x3)}{(v)}{(x2)}{4pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				\qedge{(x1)}{(x4)}{(w)}{4pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(w)}{(x4)}{(x2)}{4pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
								
				\draw (x1) edge [color = blue!70!black] (x3) ;
				\draw (x1) edge [color = red!70!black] (x4);
				\draw (x2) edge [color = blue!70!black] (x3) ;
				\draw (x2) edge [color = red!70!black] (x4);
								
				\foreach \i in {x1, x2, x3, x4}
				\fill (\i) circle (1.3pt);
				
				\fill (w) [color = red!80!black] circle (1.3pt);
				\fill (v) [color = blue!80!black] circle (1.3pt);				
			\end{tikzpicture}
						
			
			\begin{tikzpicture}[scale = 1]		
				\node at (-.3,.4) {\tiny $(b)$};
				
				\coordinate (w1) at (0,.5);
				\coordinate (w2) at (0,0);
				\coordinate (w3) at (0,-.5);
				\coordinate (v1) at (.7,.5);
				\coordinate (v2) at (.7,0);
				\coordinate (v3) at (.7,-.5);
			
				\draw (w1) edge [color = red!70!black, very thick] (v1);			
				\draw (w2) edge [color = blue!70!black, very thick] (v2);
				\draw (w1) edge [color = red!70!black, very thick] (v2);
				\draw (w2) edge [color = blue!70!black, very thick] (v3);
			
				\foreach \i in {w1, w2, v1, v2, v3}
				\fill (\i) circle (1.3pt);			
			\end{tikzpicture}
					
			\begin{tikzpicture}[scale = 1]			
				\coordinate (w) at (.35, .4);
				\coordinate (v) at (.35, -.1);
			
				\coordinate (v1) at (.8,.5);
				\coordinate (v2) at (.8,0);
				\coordinate (v3) at (.8,-.5);
			
				\qedge{(w1)}{(v1)}{(w)}{3pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(w1)}{(w)}{(v2)}{3pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(w2)}{(v2)}{(v)}{3pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				\qedge{(w2)}{(v)}{(v3)}{3pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
			
				\draw (w1) edge [color = red!70!black] (v1) ;
				\draw (w1) edge [color = red!70!black] (v2);
				\draw (w2) edge [color = blue!70!black] (v2) ;
				\draw (w2) edge [color = blue!70!black] (v3);
							
				\foreach \i in {w1, w2, v1, v2, v3}
				\fill (\i) circle (1.3pt);
			
				\fill (w) [color = red!80!black] circle (1.3pt);
				\fill (v) [color = blue!80!black] circle (1.3pt);		
			\end{tikzpicture}
			
				\begin{tikzpicture}[scale = 1]				
				\node at (0,.8) {\tiny $(c)$};
				
				\coordinate (w1) at (0,.5);
				\coordinate (w2) at (0,0);
				\coordinate (v1) at (.8,.5);
				\coordinate (v2) at (.8,0);
				
				
				\draw ($(w1)+(0,.027)$) edge [color = red!70!black, very thick] ($(v1)+(0,.027)$) ;
				\draw ($(w1)+(0,-.027)$) edge [color = blue!70!black, very thick] ($(v1)+(0,-.027)$);
				\draw ($(w2)+(0,.027)$) edge [color = red!70!black, very thick] ($(v2)+(0,.027)$) ;
				\draw ($(w2)+(0,-.027)$) edge [color = blue!70!black, very thick] ($(v2)+(0,-.027)$);
				
				\foreach \i in {w1, w2, v1, v2}
				\fill (\i) circle (1.3pt);
				\end{tikzpicture}	
				
				\begin{tikzpicture}[scale = 1]				
				\coordinate (w) at (.6, 0);
				\coordinate (v) at (-.6, 0);
				
				\coordinate (x1) at (-.17, .45);
				\coordinate (x2) at (.17, .45);
				\coordinate (x3) at (-.17, -.45);
				\coordinate (x4) at (.17, -.45);
				
				\qedge{(x1)}{(x2)}{(v)}{4pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v)}{(x4)}{(x3)}{4pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(x1)}{(x2)}{(w)}{4pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				\qedge{(w)}{(x4)}{(x3)}{4pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				
				\draw ($(x1)+(0,-.015)$) edge [color = blue!70!black] ($(x2)+(0,-.015)$) ;
				\draw ($(x1)+(0,.015)$) edge [color = red!70!black] ($(x2)+(0,.015)$);
				\draw ($(x3)+(0,-.015)$) edge [color = blue!70!black] ($(x4)+(0,-.015)$) ;
				\draw ($(x3)+(0,.015)$) edge [color = red!70!black] ($(x4)+(0,.015)$);
				
				\foreach \i in {x1, x2, x3, x4}
				\fill (\i) circle (1.3pt);
				
				\fill (w) [color = blue!80!black] circle (1.3pt);
				\fill (v) [color = red!80!black] circle (1.3pt);				
				\end{tikzpicture}
		
	
		\begin{tikzpicture}[scale = 1]				
		\node at (-.3,.4) {\tiny $(d)$};
		
		\coordinate (w1) at (0,.5);
		\coordinate (w2) at (0,0);
		\coordinate (w3) at (0,-.5);
		\coordinate (v1) at (.7,.5);
		\coordinate (v2) at (.7,0);
		\coordinate (v3) at (.7,-.5);
		
		
	%	\draw ($(w1)+(0,.03)$) edge [color = blue!70!black, very thick] ($(v1)+(0,.03)$) ;
		\draw (w1) edge [color = red!70!black, very thick] (v1);
		\draw ($(w2)+(0,-.027)$) edge [color = blue!70!black, very thick] ($(v2)+(0,-.027)$) ;
		\draw ($(w2)+(0,.027)$) edge [color = red!70!black, very thick] ($(v2)+(0,.027)$);
		\draw (w3) edge [color = blue!70!black, very thick] (v3);
%		\draw ($(w3)+(0,-.03)$) edge [color = red!70!black, very thick] ($(v3)+(0,-.03)$);
		
		\foreach \i in {w1, w2, w3, v1, v2, v3}
		\fill (\i) circle (1.3pt);
		\end{tikzpicture}	
		
		\begin{tikzpicture}[scale = 1]				
		\coordinate (w) at (.35, .3);
		\coordinate (v) at (.35, -.3);
		
		
		\qedge{(w1)}{(v1)}{(w)}{3pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
		\qedge{(v2)}{(w2)}{(w)}{3pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
		\qedge{(w2)}{(v2)}{(v)}{3pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
		\qedge{(v3)}{(w3)}{(v)}{3pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
		
	
		% \draw ($(w1)+(0,.03)$) edge [color = blue!70!black] ($(v1)+(0,.03)$) ;
			\draw (w1) edge [color = red!70!black] (v1);
		\draw ($(w2)+(0,-.015)$) edge [color = blue!70!black] ($(v2)+(0,-.015)$) ;
		\draw ($(w2)+(0,.015)$) edge [color = red!70!black] ($(v2)+(0,.015)$);
				\draw (w3) edge [color = blue!70!black] (v3) ;
		%\draw ($(w3)+(0,-.03)$) edge [color = red!70!black, very thick] ($(v3)+(0,-.03)$);
		
	
	
		
		\foreach \i in {w1,w2,w3,v1,v2,v3}
		\fill (\i) circle (1.3pt);
		
		\fill (w) [color = red!80!black] circle (1.3pt);
		\fill (v) [color = blue!80!black] circle (1.3pt);				
		\end{tikzpicture}
		
		
				\begin{tikzpicture}[scale = 1]				
				\node at (-.3,.4) {\tiny $(e)$};
				
				\coordinate (w1) at (0,.5);
				\coordinate (w2) at (0,0);
				\coordinate (w3) at (0,-.5);
				\coordinate (v1) at (.7,.5);
				\coordinate (v2) at (.7,0);
				\coordinate (v3) at (.7,-.5);
				
				
				
				\draw (w1) edge [color = red!70!black, very thick] (v1);
				\draw (w2) edge [color = blue!70!black, very thick] (v2);
				\draw (w1) edge [color = red!70!black, very thick] (v2);
				\draw (w3) edge [color = blue!70!black, very thick] (v3);
			
				\foreach \i in {w1, w2, w3, v1, v2, v3}
				\fill (\i) circle (1.3pt);
				\end{tikzpicture}	
				
				\begin{tikzpicture}[scale = 1]				
				\coordinate (w) at (.36, .39);
				\coordinate (v) at (.35, -.25);
				
				
				\qedge{(w1)}{(v1)}{(w)}{2.5pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(w)}{(v2)}{(w1)}{2.5pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(w2)}{(v2)}{(v)}{3pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				\qedge{(v3)}{(w3)}{(v)}{3pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
				
				
				
				\draw (w1) edge [color = red!70!black] (v1);
				\draw (w2) edge [color = blue!70!black] (v2);
				\draw (w1) edge [color = red!70!black] (v2);
				\draw (w3) edge [color = blue!70!black] (v3) ;
			
				
				\foreach \i in {w1,w2,w3,v1,v2,v3}
				\fill (\i) circle (1.3pt);
				
				\fill (w) [color = red!80!black] circle (1.3pt);
				\fill (v) [color = blue!80!black] circle (1.3pt);				
				\end{tikzpicture}
				
			
		
			
	
	
		\end{multicols}
		
			\vspace{-1em}
			
		\caption{Forbidden configurations of edges of $\textcolor{red!60!black}{R}$ and $\textcolor{blue!60!black}{B}$.}
		\label{fig:f7}
				
	\end{figure}
	
%	\vspace{-1em}

==> f8.tex <==
%\vspace{-1em}
\begin{figure}[h!]
		\begin{multicols}{4}
			
			
				\begin{tikzpicture}[scale = 1]				
			
				
				\coordinate (a) at (.1,1.4);
				\node at (a) {$(a)$};
			
				
				\foreach \i in {1,2,3}{
					\foreach \j in {1,2,3}{
						\coordinate (v\i\j) at (.7*\i,.5*\j);
					}}
					
					\node at (.75,.15) {\tiny $e_1$};
					\node at (1.45,.15) {\tiny $e_2$};
					\node at (2.15,.15) {\tiny $e_3$};
					
						\qedge{(v11)}{(v12)}{(v13)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
						\qedge{(v21)}{(v22)}{(v23)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
						\qedge{(v31)}{(v32)}{(v33)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
						
					
					
					\qedge{(v12)}{(v22)}{(v31)}{3pt}{1pt}{white!40!black}{black!10!white,opacity=0.2};
					\qedge{(v12)}{(v22)}{(v32)}{3pt}{1pt}{white!40!black}{black!10!white,opacity=0.2};
					\qedge{(v33)}{(v22)}{(v12)}{3pt}{1pt}{white!40!black}{black!10!white,opacity=0.2};
					
					
					
					\draw [green!80!black, very thick] 
					(v12) edge (v22)
				;
					
					\foreach \i in {1,2,3}{
						\foreach \j in {1,2,3}{
							\fill (v\i\j) circle (1.3pt);}}
					
					\end{tikzpicture}
						
		
			
				\begin{tikzpicture}[scale = 1]	
					\coordinate (b) at (-.2,1.4);			
				\node at (b) {$(b)$};
				
			
			\node at (.75,.15) {\tiny $e_1$};
			\node at (1.45,.15) {\tiny $e_2$};
			\node at (2.15,.15) {\tiny $e_3$};
				
				\qedge{(v11)}{(v12)}{(v13)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
				\qedge{(v21)}{(v22)}{(v23)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
				\qedge{(v31)}{(v32)}{(v33)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
				
			
					\qedge{(v31)}{(v21)}{(v11)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
					\qedge{(v32)}{(v21)}{(v11)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
					\qedge{(v13)}{(v23)}{(v32)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
					\qedge{(v13)}{(v23)}{(v33)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
					
					\draw [green!80!black, very thick] 
					(v11) edge (v21)
					(v13) edge (v23);
					
					\node [green!50!black] at ($(v11)+(-.4,0)$) {\tiny $f_2$};
					\node [green!50!black] at ($(v13)+(-.4,0)$) {\tiny $f_1$};
					
					\node at ($(v33)+(.45,0)$){\tiny $w_1$};
					\node at ($(v32)+(.45,0)$){\tiny $w_2$};
					\node at ($(v31)+(.45,0)$){\tiny $w_3$};
					
					\foreach \i in {1,2,3}{
						\foreach \j in {1,2,3}{
							\fill (v\i\j) circle (1.3pt);}}
					
					\end{tikzpicture}
				
			\begin{tikzpicture}[scale = 1]				
			\node at (b) { $(c)$};
			
				\node at (.75,.15) {\tiny $e_1$};
				\node at (1.45,.15) {\tiny $e_2$};
				\node at (2.15,.15) {\tiny $e_3$};
				
				\qedge{(v11)}{(v12)}{(v13)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
				\qedge{(v21)}{(v22)}{(v23)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
				\qedge{(v31)}{(v32)}{(v33)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
				
		
				
				\qedge{(v33)}{(v23)}{(v13)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
				\qedge{(v33)}{(v22)}{(v12)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
				\qedge{(v12)}{(v22)}{(v31)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
				\qedge{(v11)}{(v21)}{(v31)}{3pt}{1pt}{white!40!black}{black!20!white,opacity=0.2};
				
				\draw [green!80!black, very thick] 
				(v12) edge (v22)
				(v11) edge (v21)
				(v13) edge (v23);
							
								\foreach \i in {1,2,3}{
									\foreach \j in {1,2,3}{
										\fill (v\i\j) circle (1.3pt);}}
							
							
					\node [green!50!black] at ($(v11)+(-.4,0)$) {\tiny $f_3$};
					\node [green!50!black] at ($(v13)+(-.4,0)$) {\tiny $f_1$};
					\node [green!50!black] at ($(v12)+(-.4,0)$) {\tiny $f_2$};
					
					\node at ($(v33)+(.45,0)$){\tiny $w_1$};
			%		\node at ($(v32)+(.6,0)$){\tiny $w_2$};
					\node at ($(v31)+(.45,0)$){\tiny $w_2$};			
							
			\end{tikzpicture}
						
			\begin{tikzpicture}[scale = 1]				
				\node at (.5,1.4) {$(d)$};
				
					
				
							\foreach \i in {1,2}
								\foreach \j in {1,2,3}
									\coordinate (v\i\j) at (\i*1.2,.5*\j);
									
									
								\foreach \j in {1,2,3}{
									\coordinate (v3\j) at (3.1,.5*\j);	
									\fill (v3\j) circle (1.3pt);	
								}
									
									\node at (1.25,.15) {\tiny $e_1$};
									\node at (2.45,.15) {\tiny $e_2$};
									\node at (3.15,.15) {\tiny $e_3$};
									
									\qedge{(v11)}{(v12)}{(v13)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
									\qedge{(v21)}{(v22)}{(v23)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
									\qedge{(v31)}{(v32)}{(v33)}{5pt}{1pt}{white!80!black}{black!10!white,opacity=0};
									
									
									
				
					\draw [green!80!black, very thick] 
					(v12) edge (v22)
					(v11) edge (v21)
					(v13) edge (v23);
					
					\draw [red!80!black, very thick] 
					(v12) edge (v21)
					(v11) edge (v23)
					(v13) edge (v22);
					
					\draw [blue!80!black, very thick] 
					(v12) edge (v23)
					(v11) edge (v22)
					(v13) edge (v21);
					
					
					\foreach \i in {1,2}
						\foreach \j in {1,2,3}
							\fill (v\i\j) circle (1.3pt);
							
				
				
					
				
			\end{tikzpicture}
								
			\end{multicols}
		
			\vspace{-1em}
			
		\caption{Extensions of edges of $G$ and decomposition of $K^{(2)}_{3,3}$ into matchings.}	
		%\caption{The illustrations to the proof of \eqref{eq:fg}.}
		\label{fig:f88}
				
	\end{figure}
	
%	\vspace{-1em}

==> f9.tex <==
\begin{figure}[h!]
		\begin{multicols}{9}
								
			\begin{tikzpicture}[scale = .7]	
				\coordinate (a) at (.45,1.5);
				\node at (a){\scriptsize  $(a)$};
						
				\foreach \i in {1,2}
					\foreach \j in {1,2,3}
						\coordinate (v\i\j) at (\i,.5*\j);
						
				\qedge{(v11)}{(v12)}{(v13)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};
				\qedge{(v21)}{(v22)}{(v23)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};		

				\draw [green!80!black, very thick] 
				(v13) edge (v23)
				(v13) edge (v22)
				(v12) edge (v23)
				(v12) edge (v22)
				;
				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}
				\end{tikzpicture}
								
				\begin{tikzpicture}[scale = .7]		
				\node at (a){\scriptsize $(b)$};	
				
					\qedge{(v11)}{(v12)}{(v13)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};
					\qedge{(v21)}{(v22)}{(v23)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};		
					
								
				\draw [green!80!black, very thick] 
				(v13) edge (v23)
				(v13) edge (v22)
				(v11) edge (v22)
				(v11) edge (v21)
				;				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}				
				\end{tikzpicture}		
						
				\begin{tikzpicture}[scale = .7]			
				\node at (a){\scriptsize $(c)$};		
				
					\qedge{(v11)}{(v12)}{(v13)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};
					\qedge{(v21)}{(v22)}{(v23)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};		
					
						
				\draw [green!80!black, very thick] 
				(v13) edge (v23)
				(v13) edge (v22)
				(v13) edge (v21)
				(v11) edge (v21)
				;				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}				
				\end{tikzpicture}
				
				\begin{tikzpicture}[scale = .7]		
				\node at (a){\scriptsize $(d)$};		
				
					\qedge{(v11)}{(v12)}{(v13)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};
					\qedge{(v21)}{(v22)}{(v23)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};		
								
				\draw [green!80!black, very thick] 
				(v13) edge (v23)
				(v13) edge (v22)
				(v12) edge (v21)
				(v11) edge (v21)
				;				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}				
				\end{tikzpicture}
				
				\begin{tikzpicture}[scale = .7]	
				\node at (a){\scriptsize $(e)$};			
				
					\qedge{(v11)}{(v12)}{(v13)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};
					\qedge{(v21)}{(v22)}{(v23)}{5pt}{.3pt}{black}{black!10!white,opacity=.5};		
								
				\draw [green!80!black, very thick] 
				(v13) edge (v23)
				(v13) edge (v22)
				(v12) edge (v22)
				(v11) edge (v21)
				;				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}				
				\end{tikzpicture}
				
				
				\begin{tikzpicture}[scale = .7]	
				\coordinate (b) at ($(a)+(-.05,0)$);			
				\node at (b){\scriptsize $(f)$};
				
					\qedge{(v11)}{(v12)}{(v13)}{6pt}{.3pt}{black}{black!10!white,opacity=0};
					\qedge{(v21)}{(v22)}{(v23)}{6pt}{.3pt}{black}{black!10!white,opacity=0};		
					
				
				\foreach \i in {1,2}
				\foreach \j in {1,2,3}
				\coordinate (v\i\j) at (\i,.5*\j);
				
				\qedge{(v13)}{(v23)}{(v12)}{4pt}{.8pt}{black}{black!20!white,opacity=0.2};
				
				\draw [green!80!black, very thick] 
				(v11) edge (v22)
				(v11) edge (v21)
				;
				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}
				
				\end{tikzpicture}
				
				
				\begin{tikzpicture}[scale = .7]	
				\node at (b){\scriptsize $(g)$};			
				\foreach \i in {1,2}
				\foreach \j in {1,2,3}
				\coordinate (v\i\j) at (\i,.5*\j);
				
					\qedge{(v11)}{(v12)}{(v13)}{6pt}{.3pt}{black}{black!10!white,opacity=0};
					\qedge{(v21)}{(v22)}{(v23)}{6pt}{.3pt}{black}{black!10!white,opacity=0};		
					
				
				\foreach \i/\j/\k in {13/23/12, 11/12/21} 
				\qedge{(v\i)}{(v\j)}{(v\k)}{4pt}{.8pt}{black}{black!20!white,opacity=0.2};
				
				\draw [green!80!black, very thick] 
				(v11) edge (v21)
				(v11) edge (v22)
				(v13) edge (v22)
				(v13) edge (v23)
				;	
				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}
				\end{tikzpicture}
				
				
				\begin{tikzpicture}[scale = .7]				
				
				\node at (b){\scriptsize $(h)$};
				
					\qedge{(v11)}{(v12)}{(v13)}{6pt}{.3pt}{black}{black!10!white,opacity=0};
					\qedge{(v21)}{(v22)}{(v23)}{6pt}{.3pt}{black}{black!10!white,opacity=0};		
					
				
				\foreach \i/\j/\k in {13/22/12, 11/22/21} 
				\qedge{(v\i)}{(v\j)}{(v\k)}{4pt}{.8pt}{black}{black!20!white,opacity=0.2};
				
				\draw [green!80!black, very thick] 
				(v11) edge (v21)
				(v11) edge (v23)
				(v12) edge (v23)
				(v13) edge (v23)
				;
				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}
				\end{tikzpicture}
				
				\begin{tikzpicture}[scale = .7]				
				
				\node at (b){\scriptsize $(i)$};
				
					\qedge{(v11)}{(v12)}{(v13)}{6pt}{.3pt}{black}{black!10!white,opacity=0};
					\qedge{(v21)}{(v22)}{(v23)}{6pt}{.3pt}{black}{black!10!white,opacity=0};		
					
				
				\foreach \i/\j/\k in {13/23/12, 13/23/22,13/22/12, 12/23/22} 
				\qedge{(v\i)}{(v\j)}{(v\k)}{4pt}{.8pt}{black}{black!20!white,opacity=0.2};
				
				\draw [green!80!black, very thick] 
				(v11) edge (v21)
				;
				
				\foreach \i in {1,2}{
					\foreach \j in {1,2,3}{
						\fill (v\i\j) circle (1.7pt);}}
				\end{tikzpicture}
				
		\end{multicols}
		
			\vspace{-1em}
			
		\caption{   All 4-edge subgraphs of $K^{(2)}_{3,3}$ and forbidden edges of $G$ and $F^{in}_{12}$.}
		\label{fig:f99}
				
	\end{figure}

==> ff3.tex <==
\begin{figure}[h!]
	\centering			
	\begin{multicols}{7}
		
		\begin{tikzpicture}		
		\node at (-.8,.7){{\tiny $(a)$}};
			\foreach \i in {0,...,4}{
				\coordinate (v\i) at (90+\i*72:.7cm);
			}				
		
		\qedge{(v1)}{(v1)}{(v2)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
		\qedge{(v3)}{(v0)}{(v4)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
		
		\foreach \i/\j in {0/1,1/4,1/3}{
			\draw (v\i) edge [color = red!90!black, thick] (v\j);
		}			
		\draw ($(v2)+(0,0.023)$) edge [color = blue!90!black,thick] ($(v3)+(0,.023)$);
		\draw ($(v2)-(0,0.023)$) edge [color = red!90!black, thick] ($(v3)-(0,.023)$);
		
		\draw ($(v2)+(0,0.03)$) edge [color = blue!90!black,thick, dashed] ($(v4)+(0,.03)$);
		\draw ($(v2)-(0,0.03)$) edge [color = red!90!black, thick] ($(v4)-(0,.03)$);
		
		\draw ($(v2)-(0.025,0)$) edge [color = blue!90!black,thick, dashed] ($(v0)-(.025,0)$);
		\draw ($(v2)+(0.025,0)$) edge [color = red!90!black, thick] ($(v0)+(.025,0)$);
		
		\foreach \i/\j in {0/3,3/4}{
			\draw (v\i) edge [color = blue!90!black, thick, dashed] (v\j);
		}			
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		
		

		\begin{tikzpicture}		
		\node at (-.8,.7){{\tiny $(b)$}};
	%	\foreach \i in {0,...,4}{
	%		\coordinate (v\i) at (90+\i*72:.7cm);
	%	}		
		\qedge{(v1)}{(v1)}{(v2)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
		\qedge{(v3)}{(v0)}{(v4)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
		
						
		\draw ($(v2)+(0,0.023)$) edge [color = blue!90!black,thick] ($(v3)+(0,.023)$);
		\draw ($(v2)-(0,0.023)$) edge [color = red!90!black, thick] ($(v3)-(0,.023)$);
		
		\draw ($(v1)+(0,0.02)$) edge [color = blue!90!black,thick, dashed] ($(v4)+(0,.02)$);
		\draw ($(v1)-(0,0.02)$) edge [color = red!90!black, thick] ($(v4)-(0,.02)$);
		
		\draw ($(v2)+(0,0.03)$) edge [color = blue!90!black,thick, dashed] ($(v4)+(0,.03)$);
		\draw ($(v2)-(0,0.03)$) edge [color = red!90!black, thick] ($(v4)-(0,.03)$);
		
		\draw ($(v1)+(0,0.03)$) edge [color = blue!90!black,thick, dashed] ($(v3)+(0,.03)$);
		\draw ($(v1)-(0,0.03)$) edge [color = red!90!black, thick] ($(v3)-(0,.03)$);
		
		\draw ($(v0)+(0,0.03)$) edge [color = blue!90!black,thick] ($(v1)+(0,.03)$);
		\draw ($(v0)-(0,0.03)$) edge [color = red!90!black, thick] ($(v1)-(0,.03)$);
		
		\draw ($(v2)-(0.025,0)$) edge [color = blue!90!black,thick, dashed] ($(v0)-(.025,0)$);
		\draw ($(v2)+(0.025,0)$) edge [color = red!90!black, thick] ($(v0)+(.025,0)$);
		
		\foreach \i/\j in {0/3,3/4,0/4}{
			\draw (v\i) edge [color = blue!90!black, thick, dashed] (v\j);
		}							
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\

	
			\begin{tikzpicture}		
			\node at (-.8,.7){{\tiny $(c)$}};
			%	\foreach \i in {0,...,4}{
			%		\coordinate (v\i) at (90+\i*72:.7cm);
			%	}		
			\qedge{(v1)}{(v1)}{(v2)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
			\qedge{(v3)}{(v0)}{(v4)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
			
			
			\draw ($(v2)+(0,0.023)$) edge [color = blue!90!black,thick] ($(v3)+(0,.023)$);
			\draw ($(v2)-(0,0.023)$) edge [color = red!90!black, thick] ($(v3)-(0,.023)$);
			
			\draw ($(v1)+(0,0.03)$) edge [color = blue!90!black,thick] ($(v0)+(0,.03)$);
			\draw ($(v1)-(0,0.03)$) edge [color = red!90!black, thick] ($(v0)-(0,.03)$);
			
			\draw (v2)edge [color = blue!90!black, thick] (v1);		
			
			\draw (v2)edge [color = red!90!black, thick] (v4);			
			\draw (v1) edge [color = red!90!black, thick] (v3);						
			\draw (v4) edge [color = red!90!black, thick] (v1);		
			\draw (v2)edge [color = red!90!black, thick] (v0);
			
			\foreach \i/\j in {3/4,0/4}{
				\draw (v\i) edge [color = red!90!black, thick, dashed] (v\j);
			}							
			\foreach \i in {0,...,4}{
				\fill (v\i) circle (1.5pt);
			}		
			\end{tikzpicture}\\
			
		
	\begin{tikzpicture}		
	\node at (-.8,.7){{\tiny $(d)$}};
	%	\foreach \i in {0,...,4}{
	%		\coordinate (v\i) at (90+\i*72:.7cm);
	%	}		
	\qedge{(v1)}{(v1)}{(v2)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
	\qedge{(v3)}{(v0)}{(v4)}{4pt}{.4pt}{black}{black!30!white,opacity=0.2};
	
	
	\draw ($(v2)+(0,0.023)$) edge [color = blue!90!black,thick] ($(v3)+(0,.023)$);
	\draw ($(v2)-(0,0.023)$) edge [color = red!90!black, thick] ($(v3)-(0,.023)$);
	


		\draw ($(v1)+(0,0.02)$) edge [color = blue!90!black,thick, dashed] ($(v4)+(0,.02)$);
		\draw ($(v1)-(0,0.02)$) edge [color = red!90!black, thick] ($(v4)-(0,.02)$);
		
		
		\draw ($(v0)+(0,0.03)$) edge [color = blue!90!black,thick, dashed] ($(v1)+(0,.03)$);
		\draw ($(v0)-(0,0.03)$) edge [color = red!90!black, thick] ($(v1)-(0,.03)$);
		
	
	\draw ($(v2)+(0,0.03)$) edge [color = blue!90!black,thick, dashed] ($(v4)+(0,.03)$);
	\draw ($(v2)-(0,0.03)$) edge [color = red!90!black, thick] ($(v4)-(0,.03)$);
	
	\draw ($(v2)-(0.025,0)$) edge [color = blue!90!black,thick, dashed] ($(v0)-(.025,0)$);
	\draw ($(v2)+(0.025,0)$) edge [color = red!90!black, thick] ($(v0)+(.025,0)$);
	
	\draw ($(v1)+(0,0.03)$) edge [color = blue!90!black,thick] ($(v3)+(0,.03)$);
	\draw ($(v1)-(0,0.03)$) edge [color = red!90!black, thick] ($(v3)-(0,.03)$);
	
	

	\draw ($(v2)+(0.025,0)$) edge [color = red!90!black, thick] ($(v0)+(.025,0)$);
	
		\foreach \i/\j in {0/3,3/4}{
			\draw (v\i) edge [color = blue!90!black, thick, dashed] (v\j);
		}	
							
	\foreach \i in {0,...,4}{
		\fill (v\i) circle (1.5pt);
	}		
	\end{tikzpicture}\\
		
		\begin{tikzpicture}	
		\node at (-.8,.7){{\tiny $(e)$}};	
		%	\foreach \i in {0,...,4}{
		%		\coordinate (v\i) at (90+\i*72:.7cm);
		%	}		
		\foreach \i/\j in {0/1,0/4}{
			\draw (v\i) edge [color = red!90!black,thick] (v\j);
		}	
		\draw ($(v2)+(0,0.023)$) edge [color = blue!90!black,thick] ($(v3)+(0,.023)$);
		\draw ($(v2)-(0,0.023)$) edge [color = red!90!black, thick] ($(v3)-(0,.023)$);
		
		\draw ($(v1)-(0.025,0)$) edge [color = red!90!black,thick] ($(v2)-(.025,0)$);
		\draw ($(v1)+(0.025,0)$) edge [color = blue!90!black, thick, dashed] ($(v2)+(.025,0)$);
		
		\draw ($(v3)+(0.025,0)$) edge [color = red!90!black,thick] ($(v4)+(.025,0)$);
		\draw ($(v3)-(0.025,0)$) edge [color = blue!90!black, thick, dashed] ($(v4)-(.025,0)$);
		
		\draw (v2) edge [color = blue!90!black, thick, dashed] (v4);
		\draw (v3) edge [color = blue!90!black, thick, dashed] (v1);					
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		
		
		\begin{tikzpicture}
		\node at (-.8,.7){{\tiny $(f)$}};		
%		\foreach \i in {0,...,4}{
%			\coordinate (v\i) at (90+\i*72:.7cm);
%		}		
		\foreach \i/\j in {0/3,1/4,1/3,2/4}{
			\draw (v\i) edge [color = blue!90!black, thick, dashed] (v\j);
		}			
		\draw ($(v2)+(0,0.023)$) edge [color = blue!90!black,thick] ($(v3)+(0,.023)$);
		\draw ($(v2)-(0,0.023)$) edge [color = red!90!black, thick] ($(v3)-(0,.023)$);
		
		\draw ($(v0)-(0,0.03)$) edge [color = blue!90!black,thick] ($(v4)-(0,.03)$);
		\draw ($(v0)+(0,0.03)$) edge [color = red!90!black, thick] ($(v4)+(0,.03)$);
	
		\draw ($(v1)-(0.025,0)$) edge [color = red!90!black,thick] ($(v2)-(.025,0)$);
		\draw ($(v1)+(0.025,0)$) edge [color = blue!90!black, thick, dashed] ($(v2)+(.025,0)$);
		
		\draw ($(v0)-(0.035,0)$) edge [color = red!90!black,thick] ($(v1)-(.035,0)$);
		\draw ($(v0)+(0.035,0)$) edge [color = blue!90!black, thick, dashed] ($(v1)+(.035,0)$);
	
		\draw ($(v3)+(0.025,0)$) edge [color = red!90!black,thick] ($(v4)+(.025,0)$);
		\draw ($(v3)-(0.025,0)$) edge [color = blue!90!black, thick, dashed] ($(v4)-(.025,0)$);
								
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		
		
		
		\begin{tikzpicture}	
		\node at (-.8,.7){{\tiny $(g)$}};	
	%	\foreach \i in {0,...,4}{
	%		\coordinate (v\i) at (90+\i*72:.7cm);
	%	}		
		\foreach \i/\j in {0/1,1/2,2/3,3/4,0/4}{
			\draw (v\i) edge [color = red!90!black, thick] (v\j);
		}	
		\foreach \i/\j in {1/3,1/4,0/2,0/3,2/4}{
			\draw (v\i) edge [color = blue!90!black, thick] (v\j);
		}			
		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.5pt);
		}		
		\end{tikzpicture}\\
		
	
	\end{multicols}
	
	\caption{The illustration to the proofs of Facts \ref{f:K23} and \ref{f:C5}.}
	\label{fig:ff3}
	\vspace{-1em}
\end{figure}

%\vspace{-3em}

==> fig_bcb.tex <==


\begin{figure}[h!]
	\centering
	\begin{subfigure}[b]{0.45\textwidth}
		\centering
		\begin{tikzpicture}[scale = .9]

	\coordinate (x) at (0,0);
	\coordinate (y1) at (1.5,-1.5);
	\coordinate (y2) at (1.5,0);
	\coordinate (y3) at (1.5,1.5);
	\coordinate (z1) at (3.5, -1.5);
	\coordinate (z2) at (3.5,0);
	\coordinate (z3) at (3.5,1.5);
	
	\foreach \i in {1,...,5}{
		\coordinate (v\i) at (105+\i*25:2cm);
	}


	\qedge{(y2)}{(y1)}{(y3)}{7pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
	\qedge{(z2)}{(z1)}{(z3)}{7pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
	
	\foreach \i/\j/\k in {
		y3/x/v1,
		y3/x/v2,
		y2/x/v3,
		y2/x/v1,
		v4/x/y2,
		v3/x/y1,
		v4/x/y1,
		v5/x/y1}
	\qedge{(\i)}{(\j)}{(\k)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};%{30pt};
	
	\foreach \i/\j/\k in {
		v2/v1/x,
		v3/v2/x, 
		v4/v3/x, 
		x/v5/v4}
	\qedge{(\i)}{(\j)}{(\k)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
	
	\foreach \i in {1,2,3}
	\foreach \j in {1,2,3}{
		\path[green!80!black, line width = 2pt]
		(z\i) edge (y\j)
		;}
	
	\foreach \i in {x, y1, y2,y3, z1, z2,z3} {
		\fill (\i) circle (2pt);
	}
	
	\foreach \i in {1,...,5}{
		\fill (v\i) circle (2pt);
	}
	
	
	
	
	
	\node at ($(z3)+(.5,0)$) {$z_1$};			
	\node  at ($(x)+(.2,.5)$) {$x$};
	\node at ($(y1)+(.3,-.45)$) {$y_3$};
	\node  at ($(y2)+(0,-.5)$) {$y_2$};
	\node  at ($(y3)+(.3,.45)$) {$y_1$};
	\node at ($(z1)+(.5,0)$) {$z_3$};
	\node  at ($(z2)+(.5,0)$) {$z_2$};
	
	\end{tikzpicture}
					
				\caption{Balloon $B_n$. }\label{fig:b}
			\end{subfigure}
			\hfill    
			\begin{subfigure}[b]{0.45\textwidth}
				\centering
				\begin{tikzpicture}[scale = .9]
			
			\phantom {\fill (0,-2.2) circle (1pt);}
			
					\coordinate (x) at (0,0);
					\coordinate (y1) at (1.5,1);
					\coordinate (y2) at (1.5,-1);
					\coordinate (z1) at (3.5, 1);
					\coordinate (z2) at (3.5,-1);
					
					\foreach \i in {1,...,5}{
						\coordinate (v\i) at (105+\i*25:2cm);
					}
					
					\qedge{(y2)}{(y1)}{(z1)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
					\qedge{(y2)}{(y1)}{(z2)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
					
					\foreach \i/\j/\k in {
						y1/x/v1,
						y1/x/v2,
						v3/x/y2,
						v4/x/y2,
						v5/x/y2}
					\qedge{(\i)}{(\j)}{(\k)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};%{30pt};
					
					\foreach \i/\j/\k in {
						v2/v1/x,
						v3/v2/x, 
						v4/v3/x, 
						x/v5/v4}
					\qedge{(\i)}{(\j)}{(\k)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
					
					\path[green!80!black, line width = 2pt]
					(z1) edge (z2)
					(z1) edge (y1)
					(z1) edge (y2)
					(z2) edge (y1)
					(z2) edge (y2)
					(y1) edge (y2)
					;
					
					\foreach \i in {x, y1, y2, z1, z2} {
						\fill (\i) circle (2pt);
					}
					
					\foreach \i in {1,...,5}{
						\fill (v\i) circle (2pt);
					}
					
					\node  at ($(x)+(.2,.45)$) {$x$};
					\node at ($(y1)+(.1,.5)$) {$y_1$};
					\node  at ($(y2)+(.1,-.5)$) {$y_2$};
					\node at ($(z1)+(.1,.45)$) {$z_1$};
					\node  at ($(z2)+(.1,-.45)$) {$z_2$};
					
				
				
		
		\end{tikzpicture}
	\caption{Compact balloon $CB_n$. }\label{fig:cb}
	\end{subfigure}  
	\hfill
	\hfill  
	\caption{Balloons. The green pairs form 3-edges with the vertex $x$.}	\label{fig:bcb}
	\vspace{-1em}
\end{figure}	
		
	

==> fig_cpks.tex <==

\begin{figure}
     \centering
     \begin{subfigure}[b]{0.3\textwidth}
         \centering
       	\begin{tikzpicture}[scale = .9]
       	
       	\coordinate (x2) at (0,-1);
       	\coordinate (x1) at (0,1);
       	
       	\coordinate (y1) at (-2,0);
       	\coordinate (y2) at (-1,0);
       	
       	\coordinate (z1) at (1,0);
       	\coordinate (z2) at (2,0);
       	
       	
       	
       	\node at (0.3,-1.4) {$x_2$};
       	\node at (0.3,1.3) {$x_1$};
       	
       	\node at (-2.3,.35) {$y_1$};
       	\node at (-0.8,.35) {$y_2$};
       	
       	\node at (0.8,.35) {$z_1$};
       	\node at (2.3,.35) {$z_2$};
       	
     
       	
       	\qedge{(z2)}{(z1)}{(x1)}{5pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
       	\qedge{(z1)}{(z2)}{(x2)}{5pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
       	\qedge{(x2)}{(y1)}{(y2)}{5pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
       	\qedge{(x1)}{(y2)}{(y1)}{5pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
       	
       	\foreach \i in {x1,x2,y1,y2,z1,z2}
       	\fill  (\i) circle (2pt);
       	
       	
       	\end{tikzpicture}
         \caption{$\c$}\label{fig:c4}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.3\textwidth}
         \centering
       	\begin{tikzpicture}[scale = .8]
       	
       	
       	    \foreach \i in {1,...,5} {\coordinate (v\i) at (\i,0);}
       	    \coordinate (v0) at (3,2.5);
       	    \coordinate (v6) at (4.2,1.1);
       	    \coordinate (v7) at (5.1, 1.5);
       	    \coordinate (v8) at (.9, 1.5);
       	    
       	        \node [above right = .1] at (v0) {$v$};
       	      \node [left = .3] at (v1) {\Large $P_2$};
       	    
       	    
       	    
       	    \qedge{(v3)}{(v2)}{(v1)}{9pt}{1.5pt}{blue!70!black}{blue!50!white,opacity=0.2};
       	    \qedge{(v5)}{(v4)}{(v3)}{9pt}{1.5pt}{blue!70!black}{blue!50!white,opacity=0.2};
       	    \qqedge{(v0)}{(v6)}{(v5)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{8pt};
       	    \qqedge{(v0)}{(v7)}{(v5)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{10pt};
       	    \qqedge{(v1)}{(v8)}{(v0)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{10pt};
       	    \qedge{(v0)}{(v2)}{(v1)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
       	    \qedge{(v0)}{(v4)}{(v3)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
       	    
       	    \foreach \i in {0,...,8} {\fill (v\i) circle (2.5pt);}
       	    
       	\end{tikzpicture}
         \caption{$\sp_n$}\label{fig:sp}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.3\textwidth}
         \centering
        	\begin{tikzpicture}[scale = .8]
        	
     
        \coordinate (v1) at (-2,0);
        \coordinate (v2) at (0,-.5);
        \coordinate (v3) at (2,0);
        \coordinate (v4) at (0,.5);
        \coordinate (v0) at (0,2);
        \coordinate (v5) at (2.7,1.7);
        \coordinate (v6) at (-2.7,1.7);
        \coordinate (v7) at (2, 1.3);
        \coordinate (v8) at (-2, 1.3);
        
        \node [above right = .1] at (v0) {$v$};
        \node [left = .25] at (v1) {\Large $K_4$};
        
        
        \qedge{(v3)}{(v2)}{(v1)}{9pt}{1.5pt}{blue!70!black}{blue!50!white,opacity=0.2};
        \qedge{(v4)}{(v3)}{(v2)}{9pt}{1.5pt}{blue!70!black}{blue!50!white,opacity=0.2};
        \qedge{(v1)}{(v4)}{(v3)}{9pt}{1.5pt}{blue!70!black}{blue!50!white,opacity=0.2};
        \qedge{(v2)}{(v1)}{(v4)}{9pt}{1.5pt}{blue!70!black}{blue!50!white,opacity=0.2};
        
        
        
        
        \qedge{(v0)}{(v4)}{(v1)}{7pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
        \qedge{(v0)}{(v2)}{(v4)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
        \qqedge{(v0)}{(v3)}{(v2)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{20pt};
        %	\qqedge{(v1)}{(v6)}{(v0)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{20pt};
        \qqedge{(v1)}{(v8)}{(v0)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{10pt};
        %	\qqedge{(v0)}{(v5)}{(v3)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{20pt};
        \qqedge{(v0)}{(v7)}{(v3)}{6pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2}{10pt};
        
        \foreach \i in {0,...,4,7,8} {\fill (v\i) circle (2.5pt);}
        
        
        	
        	\end{tikzpicture}\\
         \caption{$\sk_n$}\label{fig:sk}
     \end{subfigure}
        \caption{4-cycle $\c$, $\sp_n$ and $\sk_n$.}
        \label{fig:cpks}
\end{figure}

==> fig_edge12.tex <==

\begin{figure}[h!]
	\centering			
	\begin{multicols}{4}
		
		\begin{tikzpicture}
		
		\node at (-1.2,.5) {\ref{it:typa}};
		
					\foreach \i in {0,...,4}{
						\coordinate (v\i) at (90+\i*72:.7cm);
					}
					
					\foreach \i/\j in {0/1,0/4,1/2,1/3,2/4,3/4}{
						\draw ($(v\i)+(0,0)$) edge [color = red!90!black,  thick] ($(v\j)+(0,0)$);
					}
					
					\draw ($(v1)+(0,0)$) edge [color = blue!90!black, thick] ($(v4)+(0,0)$);
					
					\draw ($(v0)+(-.045,-.045)$) edge [color = red!90!black, thick] ($(v2)+(-.045,-.045)$);
					\draw ($(v0)+(.045,.045)$) edge [color = blue!80!black,  thick] ($(v2)+(.045,.045)$);
					
					\draw ($(v0)+(-.03,-.03)$) edge [color = red!90!black,  thick] ($(v3)+(-.03,-.03)$);
					\draw ($(v0)+(.02,.02)$) edge [color = blue!90!black,  thick] ($(v3)+(.02,.02)$);
					
					\draw ($(v2)+(0,-.03)$) edge [color = red!90!black,  thick] ($(v3)+(0,-.03)$);
					\draw ($(v2)+(0,.03)$) edge [color = blue!90!black,  thick] ($(v3)+(0,.03)$);	
					
	%				\node [anchor = south west] at (v0) {$a$};
	%				\node [anchor = north east] at (v2) {$b$};
	%				\node [anchor = north west] at (v3) {$c$};
	%				\node [anchor = south west] at (v4) {$y$};		
	%				\node [anchor = south east] at (v1) {$x$};
					
					\foreach \i in {0,...,4}{
						\fill (v\i) circle (1.8pt);
					}
			
		\end{tikzpicture}\\
		
		
		\begin{tikzpicture}
			\node at (-1.2,.5) {\ref{it:typb}};
			
			
		\foreach \i in {0,...,4}{
			\coordinate (v\i) at (90+\i*72:.7cm);
		}
		
		\foreach \i/\j in {0/1,0/4,1/2,1/3,2/4,3/4,0/2,0/3}{
			\draw ($(v\i)+(0,0)$) edge [color = red!90!black,  thick] ($(v\j)+(0,0)$);
		}
		
	%	\draw ($(v1)+(0,0)$) edge [color = red!90!black, line width=2pt] ($(v4)+(0,0)$);
		
		\draw ($(v1)+(0,-.03)$) edge [color = red!90!black, thick] ($(v4)+(0,-.03)$);
		\draw ($(v1)+(0,.03)$) edge [color = blue!80!black,  thick] ($(v4)+(0,.03)$);
		
		\draw ($(v2)+(0,-.03)$) edge [color = red!90!black,  thick] ($(v3)+(0,-.03)$);
		\draw ($(v2)+(0,.03)$) edge [color = blue!90!black,  thick] ($(v3)+(0,.03)$);
		
%		\draw ($(v2)+(0,-.04)$) edge [color = red!90!black, line width=2pt] ($(v3)+(0,-.04)$);
%		\draw ($(v2)+(0,.04)$) edge [color = blue!90!black, line width=2.3pt] ($(v3)+(0,.04)$);	
		

		\foreach \i in {0,...,4}{
			\fill (v\i) circle (1.8pt);
		}
		
		
		
		%		\node [anchor = south west] at (v0) {$a$};
		%		\node [anchor = north east] at (v2) {$b$};
		%		\node [anchor = north west] at (v3) {$c$};
	%	\node [anchor = south west] at (v4) {$y$};		
	%	\node [anchor = south east] at (v1) {$x$};
		
		\end{tikzpicture}\\
	
	
	\begin{tikzpicture}
	
	\node at (-1.2,.5) {\ref{it:typc}};
	
%	\foreach \i in {0,...,4}{
%		\coordinate (v\i) at (90+\i*72:1.5cm);
%	}
	
	
		\coordinate (v0) at (0,.7);
		\coordinate (v1) at (-.4,.4);
		\coordinate (v2) at (-.4,-.4);
		\coordinate (v3) at (.4,-.4);
		\coordinate (v4) at (.4,.4);	
	
	
	
	\foreach \i/\j in {1/3,2/4}{
		\draw ($(v\i)+(0,.04)$) edge [color = red!90!black,  thick] ($(v\j)+(0,.04)$);
		\draw ($(v\i)-(0,.04)$) edge [color = blue!90!black,  thick] ($(v\j)-(0,.04)$);
	}
	
	
	\foreach \i/\j in {1/4,3/2}{
		\draw ($(v\i)+(0,.03)$) edge [color = red!90!black,  thick] ($(v\j)+(0,.03)$);
		\draw ($(v\i)-(0,.03)$) edge [color = blue!90!black,  thick] ($(v\j)-(0,.03)$);
	}
	
\draw ($(v1)+(.03,0)$) edge [color = red!90!black,  thick] ($(v2)+(.03,0)$);
\draw ($(v3)+(.03,0)$) edge [color = red!90!black, thick] ($(v4)+(.03,0)$);

\draw ($(v1)-(.03,0)$) edge [color = blue!90!black,  thick] ($(v2)-(.03,0)$);
\draw ($(v3)-(.03,0)$) edge [color = blue!90!black,  thick] ($(v4)-(.03,0)$);

	
	%			\node [anchor = south west] at (v0) {$a$};
	%			\node [anchor = north east] at (v2) {$b$};
	%			\node [anchor = north west] at (v3) {$c$};
	%			\node [anchor = south west] at (v4) {$y$};		
	%			\node [anchor = south east] at (v1) {$x$};
	
	\foreach \i in {0,...,4}{
		\fill (v\i) circle (1.8pt);
	}
	
	\end{tikzpicture}

			\begin{tikzpicture}
				\node at (-1.2,.5) {\ref{it:typd}};
				
			\coordinate (v0) at (0,0);
			\coordinate (v1) at (-.5,.5);
			\coordinate (v2) at (-.5,-.5);
			\coordinate (v3) at (.5,-.5);
			\coordinate (v4) at (.5,.5);	
			
			\foreach \i in {1,...,4}{
				\draw ($(v\i)+(0,.04)$) edge [color = blue!90!black,  thick] ($(v0)+(0,.04)$);
				\draw ($(v\i)-(0,.04)$) edge [color = red!90!black,  thick] ($(v0)-(0,.04)$);
			}
			
			\draw (v1) edge [color = blue!90!black,  thick] (v2);
			\draw (v3) edge [color = blue!90!black,  thick] (v4);
			
			\draw (v1) edge [color = red!90!black, thick] (v4);
			\draw (v2) edge [color = red!90!black, thick] (v3);

			\foreach \i in {0,...,4}{
				\fill (v\i) circle (1.8pt);
			}
			\end{tikzpicture}
				
	\end{multicols}
	\caption{All $\rr\cup\bb$ on 5 vertices and with $|\rr|+|\bb|\ge 12$, such that $\RB\nsubseteq \rr\cup \bb$.}	\label{fig:edge12}
	\vspace{-1em}
\end{figure}	
		
		
		


==> fig_l41.tex <==
\begin{figure}[h!]
	\centering			
	\begin{multicols}{6}
		
		
			\begin{tikzpicture}	[scale = .8]
			\node at (-.3,1.2){{ $(a)$}};
			
			\coordinate (x) at (.6,1);
			\coordinate (y) at (1.8,1);
			
			\foreach  \i  in {0,...,4}{
				\coordinate (v\i) at (.6*\i,0);}
			
			
			
			\qedge{(y)}{(v3)}{(v2)}{5pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
			\qedge{(x)}{(v1)}{(v0)}{5pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
			\qedge{(y)}{(v4)}{(v3)}{5pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
			\qedge{(x)}{(v2)}{(v1)}{5pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
			
			\draw [thick]
			(v0) edge [red!70!black] (v1)
			(v1) edge [red!70!black] (v2)
			(v2) edge [blue!70!black] (v3)
			(v3) edge [blue!70!black](v4);
			
			
			
			
			\foreach \i in {0,...,4}{
				\fill (v\i) circle (2pt);
			}	
			\fill [red!70!black] (x) circle (2pt);
			\fill [blue!70!black] (y) circle (2pt);	
			\end{tikzpicture}\\
			
			\begin{tikzpicture}	[scale = .8]
			\node at (-.3,1.2){{$(b)$}};
			
			%		\coordinate (x) at (.5,1);
			%		\coordinate (y) at (1.3,1);
			
			\coordinate (v0) at (-.1,0);
			\coordinate (v1) at (.5,0);
			
			\qedge{(x)}{(y)}{(v1)}{4.5pt}{1pt}{blue!0!black}{black!20!white,opacity=0.2};
			\qedge{(v2)}{(v3)}{(v4)}{4.5pt}{1pt}{blue!0!black}{black!20!white,opacity=0.2};
			\qedge{(y)}{(v3)}{(v2)}{7pt}{1pt}{blue!70!black}{blue!50!white,opacity=0.2};
			\qedge{(x)}{(v1)}{(v0)}{7pt}{1pt}{red!70!black}{red!50!white,opacity=0.2};
			
			\node [red!70!black] at ($(.15,.15)$) {\tiny $f$};
			\node [blue!70!black] at ($(1.6,.3)$) {\tiny $g$};
			\node  at (2.7,-.1) {\tiny $h$};
			%\node  at (1.05,.7) {\tiny $h'$};
			\node at ($(x)+(0,-.15)$)  {\tiny $x$};
			\node at ($(y)+(-.15,-.15)$) {\tiny $y$};
			\node at ($(v1)+(.05,.14)$)  {\tiny $z$};
			
			
			\draw [thick]
			(v0) edge [red!70!black] (v1)
			(v2) edge [blue!70!black](v3);
			
			\foreach \i in {0,...,4}{
				\fill (v\i) circle (2pt);
			}	
			\fill [red!70!black] (x) circle (2pt);
			\fill [blue!70!black] (y) circle (2pt);
			\end{tikzpicture}\\
			
		
		
		
		\begin{tikzpicture}[scale = .5]
		
		\coordinate (n) at (-1.8,1.2);
		\node at (n) {\ref{it:typa}};
		
					\foreach \i in {0,...,4}{
						\coordinate (v\i) at (90+\i*72:1.3cm);
					}
					\node [blue!70!black] at ($(v1)+(.6,.13)$) {\tiny $e$};
					
					\foreach \i/\j in {0/1,0/4,1/2,1/3,2/4,3/4}{
						\draw ($(v\i)+(0,0)$) edge [color = red!90!black, thick] ($(v\j)+(0,0)$);
					}
					
					\draw ($(v1)+(0,0)$) edge [color = blue!90!black, thick] ($(v4)+(0,0)$);
					
					\draw ($(v0)+(-.065,-.065)$) edge [color = red!90!black, thick] ($(v2)+(-.065,-.065)$);
					\draw ($(v0)+(.065,.065)$) edge [color = blue!80!black, thick] ($(v2)+(.065,.065)$);
					
					\draw ($(v0)+(-.045,-.045)$) edge [color = red!90!black, thick] ($(v3)+(-.045,-.045)$);
					\draw ($(v0)+(.035,.035)$) edge [color = blue!90!black, thick] ($(v3)+(.035,.035)$);
					
					\draw ($(v2)+(0,-.045)$) edge [color = red!90!black, thick] ($(v3)+(0,-.045)$);
					\draw ($(v2)+(0,.045)$) edge [color = blue!90!black, thick] ($(v3)+(0,.045)$);	
					
	%				\node [anchor = south west] at (v0) {$a$};
	%				\node [anchor = north east] at (v2) {$b$};
	%				\node [anchor = north west] at (v3) {$c$};
	%				\node [anchor = south west] at (v4) {$y$};		
	%				\node [anchor = south east] at (v1) {$x$};
					
					\foreach \i in {0,...,4}{
						\fill (v\i) circle (3pt);
					}
			
		\end{tikzpicture}\\
		
		
		\begin{tikzpicture}[scale = .5]
			\node at (n) {\ref{it:typb}};
			
			
		\foreach \i in {0,...,4}{
			\coordinate (v\i) at (90+\i*72:1.3cm);
		}
		
		\foreach \i/\j in {0/1,0/4,1/2,1/3,2/4,3/4,0/2,0/3}{
			\draw ($(v\i)+(0,0)$) edge [color = red!90!black, thick] ($(v\j)+(0,0)$);
		}
		
	%	\draw ($(v1)+(0,0)$) edge [color = red!90!black, line width=2pt] ($(v4)+(0,0)$);
		
		\draw ($(v1)+(0,-.045)$) edge [color = red!90!black, thick] ($(v4)+(0,-.045)$);
		\draw ($(v1)+(0,.045)$) edge [color = blue!80!black, thick] ($(v4)+(0,.045)$);
		
		\draw ($(v2)+(0,-.045)$) edge [color = red!90!black, thick] ($(v3)+(0,-.045)$);
		\draw ($(v2)+(0,.045)$) edge [color = blue!90!black, thick] ($(v3)+(0,.045)$);
		
%		\draw ($(v2)+(0,-.04)$) edge [color = red!90!black, line width=2pt] ($(v3)+(0,-.04)$);
%		\draw ($(v2)+(0,.04)$) edge [color = blue!90!black, line width=2.3pt] ($(v3)+(0,.04)$);	
		

		\foreach \i in {0,...,4}{
			\fill (v\i) circle (3pt);
		}
		
		
		
		%		\node [anchor = south west] at (v0) {$a$};
		%		\node [anchor = north east] at (v2) {$b$};
		%		\node [anchor = north west] at (v3) {$c$};
	%	\node [anchor = south west] at (v4) {$y$};		
	%	\node [anchor = south east] at (v1) {$x$};
		
		\end{tikzpicture}\\
	
	
	\begin{tikzpicture}[scale = .5]
	
	\node at (n) {\ref{it:typc}};
	
%	\foreach \i in {0,...,4}{
%		\coordinate (v\i) at (90+\i*72:1.5cm);
%	}
	
	
		\coordinate (v0) at (0,1.5);
		\coordinate (v1) at (-.8,.8);
		\coordinate (v2) at (-.8,-.8);
		\coordinate (v3) at (.8,-.8);
		\coordinate (v4) at (.8,.8);	
	
	
	
	\foreach \i/\j in {1/3,2/4}{
		\draw ($(v\i)+(0,.065)$) edge [color = red!90!black, thick] ($(v\j)+(0,.065)$);
		\draw ($(v\i)-(0,.065)$) edge [color = blue!90!black, thick] ($(v\j)-(0,.065)$);
	}
	
	
	\foreach \i/\j in {1/4,3/2}{
		\draw ($(v\i)+(0,.045)$) edge [color = red!90!black, thick] ($(v\j)+(0,.045)$);
		\draw ($(v\i)-(0,.045)$) edge [color = blue!90!black, thick] ($(v\j)-(0,.045)$);
	}
	
\draw ($(v1)+(.045,0)$) edge [color = red!90!black, thick] ($(v2)+(.045,0)$);
\draw ($(v3)+(.045,0)$) edge [color = red!90!black, thick] ($(v4)+(.045,0)$);

\draw ($(v1)-(.045,0)$) edge [color = blue!90!black, thick] ($(v2)-(.045,0)$);
\draw ($(v3)-(.045,0)$) edge [color = blue!90!black, thick] ($(v4)-(.045,0)$);

	
	%			\node [anchor = south west] at (v0) {$a$};
	%			\node [anchor = north east] at (v2) {$b$};
	%			\node [anchor = north west] at (v3) {$c$};
	%			\node [anchor = south west] at (v4) {$y$};		
	%			\node [anchor = south east] at (v1) {$x$};
	
	\foreach \i in {0,...,4}{
		\fill (v\i) circle (3pt);
	}
	
	\end{tikzpicture}

			\begin{tikzpicture}[scale = .5]
				\node at (n) {\ref{it:typd}};
				
			\coordinate (v0) at (0,0);
			\coordinate (v1) at (-1,1);
			\coordinate (v2) at (-1,-1);
			\coordinate (v3) at (1,-1);
			\coordinate (v4) at (1,1);	
			
			\foreach \i in {1,...,4}{
				\draw ($(v\i)+(0,.06)$) edge [color = blue!90!black, thick] ($(v0)+(0,.06)$);
				\draw ($(v\i)-(0,.06)$) edge [color = red!90!black, thick] ($(v0)-(0,.06)$);
			}
			
			\draw (v1) edge [color = blue!90!black, thick] (v2);
			\draw (v3) edge [color = blue!90!black, thick] (v4);
			
			\draw (v1) edge [color = red!90!black, thick] (v4);
			\draw (v2) edge [color = red!90!black, thick] (v3);

			\foreach \i in {0,...,4}{
				\fill (v\i) circle (3pt);
			}
			\end{tikzpicture}
				
	\end{multicols}
	
	\vspace{-1em}
	
	
	\caption{The illustration to the proof of Lemma \ref{l:n7}.}	\label{fig:l41}
	\vspace{-1em}
\end{figure}	

==> fig_minpath.tex <==

	

	\begin{figure}[h!]
		\begin{multicols}{2}
			\begin{tikzpicture}[scale = .8]
			
			\foreach \i in {1,...,9} {\coordinate (v\i) at (\i,0);}
			
			\qedge{(v3)}{(v2)}{(v1)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
			\qedge{(v5)}{(v4)}{(v3)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
			\qedge{(v7)}{(v6)}{(v5)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
			\qedge{(v9)}{(v8)}{(v7)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
			
			\foreach \i in {1,...,9} {\fill (v\i) circle (2.5pt);}
			
			\end{tikzpicture}\\
					
			\bigskip
			
				\begin{tikzpicture}[scale = .8]
				
				\qedge{(v1)}{(v2)}{(v3)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v2)}{(v3)}{(v4)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v4)}{(v5)}{(v6)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v5)}{(v6)}{(v7)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				
				\foreach \i in {1,...,7} {\fill (v\i) circle (2.5pt);}
				
				\end{tikzpicture}
				
			\begin{tikzpicture}[scale = .8]
			
				\qedge{(v1)}{(v2)}{(v3)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v3)}{(v4)}{(v5)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v4)}{(v5)}{(v6)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v6)}{(v7)}{(v8)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				
			\foreach \i in {1,...,8} {\fill (v\i) circle (2.5pt);}
			\end{tikzpicture}\\
			
			\bigskip
			
				\begin{tikzpicture}[scale = .8]
				
				\qedge{(v1)}{(v2)}{(v3)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v2)}{(v3)}{(v4)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v4)}{(v5)}{(v6)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				\qedge{(v6)}{(v7)}{(v8)}{8pt}{1.5pt}{red!70!black}{red!50!white,opacity=0.2};
				
				\foreach \i in {1,...,8} {\fill (v\i) circle (2.5pt);}
				\end{tikzpicture}\\
			
			\bigskip
			
		
			
		
			
		\end{multicols}
		\caption{All 3-uniform minimal 4-paths from $\p^{(3)}$.}
		\label{fig:cP}
	\end{figure}
	


==> fig_split.tex <==


\begin{figure}[h!]
	\centering
	\begin{tikzpicture}
	\coordinate (a) at (0,2.8);
	\coordinate (b) at (-4,1.8);
	\coordinate (c) at (4,1.8);
	\coordinate (x) at (-6,.3);
	\coordinate (y) at (-2,.4);
	\coordinate (z) at (2.5,0);
	\coordinate (v) at (6,0);
	\coordinate (p) at (-4,-1);
	\coordinate (q) at (.3,-2.5);
	\coordinate (r) at (-2.8,-4.2);
	\coordinate (s) at (0,-4.2);
	\coordinate (t) at (2.8,-4.2);
	\coordinate (tt) at (6.5,-4.2);
	\coordinate (u) at (4,-2);
	\coordinate (w) at (8,-2);
	\coordinate (p1) at ($(p)-(1.5,1.5)$);
	\coordinate (p2) at ($(p)+(1.5,-1.5)$);
	
	
	\node at ($(b)!.3!(x)$) [anchor=east] {\tiny Lemma \ref{l:M3}};
	\node at ($(p)!.4!(p1)$) [anchor=east] {\tiny Lemma \ref{l:c41}};
	\node at ($(p)!.4!(p2)$) [anchor=west] {\tiny Lemma \ref{l:c42}};
	\node at ($($(q)!.33!(tt)$)+(.3,0)$) [anchor=west] {\tiny Lemma \ref{l:nu2}};
	\node at ($(c)!.26!(z)$) [anchor=east] {\tiny Lemma \ref{l:disc}};
	\node at ($(c)!.4!(v)$) [anchor=west] {\tiny by induction};
	
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 27] (a) -- (b);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 33] (a) -- (c);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 33] (b) -- (x);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 21] (b) -- (y);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 36] (c) -- (z);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 15] (c) -- (v);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 22] (y) -- (p);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 15] (y) -- (q);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 30] (q) -- (t);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 60] (q) -- (tt);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 37] (q) -- (r);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 18] (q) -- (s);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 26] (v) -- (u);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 42] (v) -- (w);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 25] (p) -- (p1);
	\draw[ line width=1.5pt, line cap=round, ->, shorten >= 25] (p) -- (p2);
	
	\node at (a) [draw, fill=white]  {$\p\nsubseteq \cH$};
	\node at (b) [draw, fill=white]  {connected};
	\node at (c) [draw,fill=white, text width = 2cm, text centered]  {disconnected};
	\node at (x) [draw,fill=white!90!blue, text width = 2cm, text centered]
			{$\m\subseteq \cH$ \tiny{$|\cH|\le {n-4\choose 2}+11$}};
	\node at (y) [draw,fill=white, text width = 2cm, text centered]
			{$\m\nsubseteq \cH$ };
	\node at (z) [draw,fill=white!90!black,text width=3.5cm, text centered]
			{$\delta_1(\cH)\ge 1$ \tiny{ ${|\cH|\le \begin{cases}
					{n-3\choose 3} + 1, n\in [6,9]\cr
					{n-6\choose 3} + 20, n \in [10,12] \cr
					{n-4\choose 2} +3, n \ge 13
					\end{cases}}$}};
	\node at (v) [draw,fill=white, text width = 2cm, text centered]
			{$\delta_1(\cH)=0$};
	\node at (p) [draw,fill=white, text width = 2cm, text centered]
			{$\c\subseteq \cH$};
	\node at (p1) [draw,fill=white, text width = 2cm, text centered]
			{$\cH\subseteq SP_n$ \tiny{$|\cH|\le 5n-18$} };
	\node at (p2) [draw,fill=white, text width = 2cm, text centered]
			{$\cH\nsubseteq SP_n$ \tiny{$|\cH|\le 4n-10$}};
	\node at (q) [draw,fill=white, text width = 2cm, text centered] {$\c\nsubseteq \cH$};
	\node at (r) [draw,fill=white!90!red, text width = 2cm, text centered]
			{$\cH\subseteq S_n^{+1}$ \tiny $|\cH|\le {n-1\choose 2} +1$};
	\node at (s) [draw,fill=white!90!green, text width = 2cm, text centered]
			{$\cH\subseteq CB_n$ \tiny $|\cH|\le {n-3\choose 2} +7$};
	\node at (t) [draw,fill=white!90!black, text width = 2cm, text centered]
			{$\cH\subseteq SP_n$ \tiny $|\cH|\le 5n-19$};
	\node at (tt) [draw,fill=white!90!black, text width = 3.8cm, text centered]
			{$\cH\nsubseteq S_n^{+1}, CB_n, SP_n$ \tiny $|\cH|\le \max\left\{4n-11,{n-4\choose 2}+10 \right\}$};
	\node at (u) [draw,fill=white!90!black, text width = 3.9cm, text centered]
				{$\cH\subseteq S^{+1}_n$ \tiny $|\cH|\le \ex(n-1;\p)={n-2\choose 2} +1$};
	\node at (w) [draw,fill=white!90!black, text width = 3cm, text centered]
				{$\cH\nsubseteq S^{+1}_n$ \tiny ${|\cH|\le \ex^{(2)}(n-1;\p)}$ $=\begin{cases} 5n-23,&n\le 12\cr {n-4\choose 2}+7,&n\ge 13\end{cases}$};
	\end{tikzpicture}
	\caption{Division of the family of $\p$-free 3-graphs. The gray blocks contain 3-graphs not appearing in extremal families  of the first three orders. For $n\ge 14$ the \crr{red}, \cgg{green}, and \cbb{blue} block represent, respectively, the \crr{first}, \cgg{second}, and  \cbb{third} order Tur\'an number for $\p$.}
\label{fig:split}
\end{figure}



